Broadband Non-Geostationary Satellite Communication Systems: Research Challenges and Key Opportunities

Besides conventional geostationary (GSO) satellite broadband communication services, non-geostationary (NGSO) satellites are envisioned to support various new communication use cases from countless industries. These new scenarios bring many unprecedented challenges that will be discussed in this paper alongside with several potential future research opportunities. NGSO systems are known for various advantages, including their important features of low cost, lower propagation delay, smaller size, and lower losses in comparison to GSO satellites. However, there are still many deployment challenges to be tackled to ensure seamless integration not only with GSO systems but also with terrestrial networks. In this paper, we discuss several key challenges including satellite constellation and architecture designs, coexistence with GSO systems in terms of spectrum access and regulatory issues, resource management algorithms, and NGSO networking requirements. Additionally, the latest progress in provisioning secure communication via NGSO systems is discussed. Finally, this paper identifies multiple important open issues and research directions to inspire further studies towards the next generation of satellite networks.

==> system_model.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.09253843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13796256)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_model.pdf}}%
    \put(0.621771,1.08079681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80511914\unitlength}\raggedright GSO Satellite\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_model.pdf}}%
    \put(0.34674734,0.14342262){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.38322331\unitlength}\raggedright NGSO coverage\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_model.pdf}}%
    \put(0.36597583,0.05622936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38322331\unitlength}\raggedright GSO coverage\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_model.pdf}}%
    \put(0.77727756,0.71348753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80511914\unitlength}\raggedright NGSO Satellites\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_model.pdf}}%
    \put(0.14342167,1.00801587){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80511914\unitlength}\raggedright Interfering link\end{minipage}}}%
  \end{picture}%
\endgroup%

